On the Relationship Between Plasma and Tritium Fuel Cycle Through Matter Injection and Particle Exhaust

This work identifies an inconsistency between plasma operating scenarios and tritium fuel cycle (TFC) requirements, calling for a re-examination of the traditional reactor-led design approach. The key point is simple: in current TFC architectures, fuel puffing must contain tritium. Moscheni et al. (2026 Nucl. Fusion 66 026008) investigated fuel puffing rates in detached operation. Expanding that database, puffing is shown to exceed core fuelling by about an order of magnitude, from present-day tokamaks to next-step stellarators. Though not unknown in the plasma community, TFC models instead assumed core fuelling to dominate. The implications are severe. In recent TFC architectures, direct internal recycling (DIR) is intended to minimise tritium inventory, but assumes near-50:50 D:T composition. This assumption may become self-defeating: a substantial fraction of the puffed fuel must be tritium. Tritium inventory, doubling time, required breeding ratio, and pump sizing therefore become critical once puffing is properly accounted for. Mitigation is assessed by extending the models of Meschini et al. (2023 Nucl. Fusion 63 126005). For a notional plant, realistic TFC requirements can be met with D-rich, T-lean puffing, at the cost of about 10% lower fusion power. Alternatively, for near-50:50 D:T puffing, reduced fuel puffing with stronger impurity seeding can maintain detachment while alleviating TFC constraints, albeit with higher core contamination. Combined use of these strategies enables scenarios that minimise tritium inventory and throughput while balancing competing requirements. Ultimately, these results place renewed emphasis on the TFC as a central element of reactor design. A viable fusion reactor requires joint optimisation of core plasma, edge plasma, and TFC, implying unavoidable trade-offs across all three.

==> chart_GammaQcore_logic.tex <==
\begin{figure*}[t]
\centering

\begin{tikzpicture}[
  font=\small,
  node distance=10mm and 18mm,
  >=Latex,
  box/.style={draw, rounded corners, align=center, inner sep=6pt},
  decision/.style={draw, diamond, aspect=2.2, align=center, inner sep=3pt},
  repeatbox/.style={draw, ellipse, align=center, inner sep=3pt},
  arrow/.style={->, line width=0.6pt},
  dashedbox/.style={draw, dashed, rounded corners, inner sep=10pt},
  dashedmini/.style={draw, dashed, rounded corners, align=center, inner sep=4pt},
  labelplain/.style={font=\small, inner sep=0pt}
]

% =========================
% Per-entry assembly loop (content)
% =========================
\node[box] (entry) {Database entry};

\node[decision, below=of entry] (hasSim)
{$\GammaQcoreSim$ quoted?};

\node[box, below left=of hasSim, xshift=-6mm] (useSim)
{$\GammaQcore = \GammaQcoreSim$};

\node[box, below right=of hasSim, xshift=6mm] (useProxy)
{$\GammaQcore = \GammaQcoreNBI + \GammaQcorePelletNominal$};

% Define pellet rates (dashed, outside loop)
\node[dashedmini, above=of useProxy] (pelDef)
{Define once\\[1mm]
$\GammaQcorePelletNominal$ and $\GammaQcorePelletMax$\\[1mm]
(appendix \ref{apx:estimation_GammaQcore__procedure__PI})};

\draw[->, dashed] (pelDef.south) -- (useProxy.north);

% Merge + repeat
\node[box, below=18mm of hasSim] (merge)
{Populate $\left\{ \GammaQcore\right\}$};

\node[repeatbox, below=of merge] (repeat)
{Repeat};

% Store boxes: aligned to "repeat" height, under their respective branches
\node[box, at={(useSim |- repeat)}] (storeSim)
{Populate $\left\{\GammaQcoreSim\right\}$};

\node[box, at={(useProxy |- repeat)}] (storeNbi)
{Populate $\left\{\GammaQcoreNBI\right\}$};

% =========================
% Arrows
% =========================
\draw[arrow] (entry) -- (hasSim);

% YES to NE corner of useSim, NO to NW corner of useProxy
\draw[arrow] (hasSim) -- node[midway, above, sloped]{yes} (useSim.north east);
\draw[arrow] (hasSim) -- node[midway, above, sloped]{no}  (useProxy.north west);

% Solid arrows to store boxes (vertical)
\draw[arrow] (useSim.south) -- (storeSim.north);
\draw[arrow] (useProxy.south) -- (storeNbi.north);

% To merge and repeat
\draw[arrow] (storeSim) |- (merge);
\draw[arrow] (storeNbi) |- (merge);
\draw[arrow] (merge) -- (repeat);

% =========================
% Dashed enclosure + label as the box label
% =========================
\node[dashedbox,
  label={[align=center]north:
    For a given machine:
  },
  fit=(entry) (hasSim) (useSim) (useProxy) (storeSim) (storeNbi) (merge) (repeat)
] (loopbox) {};

% =========================
% Machine-level summaries (no "{...} assembled" box)
% =========================
\node[box, below=20mm of loopbox.south] (meanBox)
{Machine-specific average:\\[1mm]
$\langle \GammaQcore \rangle$};

\draw[->, dashed] 
(loopbox.south) -- 
node[midway, right, align=left, text width=8cm]
{$\left\{\GammaQcore\right\}$, $\left\{\GammaQcoreSim\right\}$ and $\left\{\GammaQcoreNBI\right\}$ populated,\\[1mm]
$\GammaQcorePelletNominal$ and $\GammaQcorePelletMax$ defined for given machine}
(meanBox.north);

\node[box, below=14mm of meanBox] (spanBox)
{Variation range figure \ref{fig:scaling_GammaQcore_Vtot}:\\[1mm]
$\min\!\,[\{\GammaQcoreSim \}\,\cup\, \{\{\GammaQcoreNBI\} + \GammaQcorePelletNominal \}]$\\[1mm]
$\max\!\,[\, \{\GammaQcoreSim \}\,\cup\, \{\{\GammaQcoreNBI\} + \GammaQcorePelletMax \}]$
};

\draw[arrow] (meanBox) -- (spanBox);

\node[box, right=20mm of meanBox] (tableBox)
{Variation range table \ref{tab:fueling_stats}:\\[1mm]
$\tpm 1\sigma$};

\draw[arrow] (meanBox) -- (tableBox);

\end{tikzpicture}

\caption{Decision logic for computing $\GammaQcore$ for each database entry (dashed loop), followed by aggregation into a mean value and variation range for a given machine, with corresponding $\pm 1\sigma$ reported in table \ref{tab:fueling_stats}. $\GammaQcoreNBI$ is computed via equation (\ref{eq:GammaQcoreNBI}) with the power $\Pnbi$ utilised in the specific database entry (if available),  $\cup$ represents the union of two sets $\{\cdot\}$, and min/max errorbar computation involve the set where either $\GammaQcorePelletNominal$ or $\GammaQcorePelletMax$ is added to every element of $\left\{\GammaQcoreNBI\right\}$.}
\label{fig:estimation_GammaQcore__procedure__logic}
\end{figure*}

==> chart_bypass_logic.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    font=\small,
    node distance=1.8cm and 2.8cm,
    box/.style={
        draw,
        rectangle,
        minimum width=3.2cm,
        minimum height=1.0cm,
        align=center,
        rounded corners
    },
    group/.style={
        draw,
        dashed,
        rounded corners=3pt,
        inner sep=8pt
    },
    >={Latex}
]

% Nodes
\node[box] (puff) {Fuel and impurity\\puffing};
\node[box, below=of puff] (up) {Upstream chamber:\\$\pChamber \gtrsim \pPump$};
\node[box, below=of up] (div) {Divertor:\\$\pdiv \gg \pChamber$};
\node[box, below=of div] (branch) {Bypass branch:\\$p_\ast \lesssim \pdiv$};
\node[box, below=of branch] (pump) {Pump:\\$\pPump \to 0$};

% Arrows
\draw[->] (puff) --
    node[left] {$\GammaQ + \GammaZ$}
    (up);

\draw[->] (up) -- (div);

\draw[->] (div) --
    node[left] {$\GammaBypass+\GammaPump$}
    node[right] {$C_{\rm div \to \ast}$}
    (branch);
\draw[->] (branch.east) -- ++(1.2,0) coordinate (aux1)
          -- (aux1 |- up.east) coordinate (aux2)
          node[midway, left] {$\GammaBypass$}
      node[midway, right] {$C_{\ast \to \rm ch}$}
          -- (up.east);
\draw[->] (branch) --
    node[left] {\shortstack{$\GammaPump=$\\$\GammaQ + \GammaZ$}}
    node[right] {$C_{\ast \to \rm pump}$}
    (pump);

\end{tikzpicture}
\caption{Simplified hydraulic network for a pump-bypass loop alike \cite{KAYE1984115, Aratari_1990, Pitcher_2000, Pitcher_2001}, as devised by Igitkhanov \textit{et al.} \cite{igitkhanov_new_2018} to favour the tritium fuel cycle. Only fuel puffing and impurity seeding are included for the sake of simplicity.}
\label{fig:bypass_logic}
\end{figure}

==> chart_conundrum.tex <==
% In preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc, fit}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    node distance=1.5cm and 2.4cm,
    every node/.style={font=\small},
    box/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=4.5cm,
        minimum height=1.0cm
    },
    critical/.style={
        box,
        draw=black,
        text=black,
        fill=red!75
    },
    group/.style={
        draw,
        dashed,
        rounded corners=3pt,
        inner sep=8pt
    },
    line/.style={-Latex, thick},
    bothline/.style={<->, thick, >=Latex},
    branch/.style={thick},
]

% Left column: DIR chain
\node[box] (goal)
    {DIR must minimise\\T inventory};

\node[box, below=of goal] (method)
    {DIR minimises\\TFC processing time};

\node[box, below=of method] (req)
    {DIR favours\\50{:}50 D:T throughput};

% Plasma side
\node[box, below=of req] (plasma)
    {Puffing favours\\high D:T throughput};

\node[box, below=of plasma] (plasmagoal)
    {Puffing must maximise\\plasma purity, detachment\\and helium exhaust};

% Dashed grouping boxes
\node[
    group,
    fit=(goal)(method)(req),
    label={[font=\small]above:{\shortstack{Direct internal recycling (DIR)\\in tritium fuel cycle (TFC)}}}
] {};

\node[
    group,
    fit=(plasma)(plasmagoal),
    label={[font=\small]above:Edge plasma and divertor}
] (edgeplasmadivertor) {};

% Right-hand side
\node[critical] (balance) at ($(req)!0.5!(plasma)+(7.0cm,0)$)
    {Favourite puffing is\\high and 50{:}50 D:T};

\node[critical, above=of balance] (tritium)
    {High puffing-driven\\total T throughput};
    
\node[box, right=of edgeplasmadivertor, below=of balance] (core)
    {Fuel puffing dominates\\particle balance:\\$\GammaQ \sim 10 \times \GammaQcore$};

% Vertical DIR arrows
\draw[line] (goal.south) -- (method.north);
\draw[line] (method.south) -- (req.north);

% Plasma sub-chain
\draw[line] (plasmagoal.north) -- (plasma.south);

% Converging arrows onto the west side of balance
\coordinate (merge) at ($(balance.west)+(-1.1cm,0)$);

\draw[branch, red] (req.east) -- ++(0.8,0) |- (merge);
\draw[branch, red] (plasma.east) -- ++(0.8,0) |- (merge);
\draw[line, red]   (merge) -- (balance.west);
\draw[line, red]   (core.north) -- (balance.south);

\draw[line, dashed] (edgeplasmadivertor) -- (core.west);

% Red feedback arrow to goal
\draw[line, red] (balance.north) -- (tritium.south);
\draw[line, red] (tritium.north) |- (goal.east);

\end{tikzpicture}
\caption{The conundrum arising from compartmentalised optimisation of plasma operation and the tritium fuel cycle (TFC). In red the specific criticality highlighted in the present work.}
\label{fig:plasma_tfc_conundrum}
\end{figure*}

==> chart_fuelling_branches.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}
\definecolor{lightgrey}{RGB}{200,200,200}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    font=\small,
    >={Latex[length=2.0mm]},
    line/.style={->, thick},
    block/.style={
        draw,
        rounded corners=4pt,
        inner xsep=7pt,
        inner ysep=5pt,
        minimum height=8mm,
        align=center
    },
    op/.style={
        draw,
        rounded corners=3pt,
        inner xsep=6pt,
        inner ysep=4pt,
        minimum height=8mm,
        align=center
    }
]

%--------------------------------------------------
% Nodes
%--------------------------------------------------
\node[block] (src) at (0,0)
    {$\Gamma_\mathrm{Q}|_{\mathrm{TFC}}$};

\coordinate (split) at (2.0,0);

\node[block] (gcoretfc) at (4.1, 1.35)
    {$\GammaQcore|_{\mathrm{TFC}}$};

\node[block] (gpufftfc) at (4.1,-1.35)
    {$\GammaQ|_{\mathrm{TFC}}$};

\node[op] (cextcore) at (6.6,1.35)
    {$\times\, c_{\mathrm{ext}}$};

\node[op] (etacore) at (8.7,1.35)
    {$\times\, \eta_{\mathrm{fuel}}$};

\node[block, fill=lightgrey] (gcore) at (10.7,1.35)
    {$\GammaQcore$};

\node[block, align=center] (corefuel) at (13.2,1.35)
    {Core\\fuelling};

\node[op] (cpipe) at (6.6,-1.35)
    {$\times\, c_\mathrm{pipe}$};

\node[block, fill=lightgrey] (gpuff) at (8.7,-1.35)
    {$\GammaQ$};

\node[op] (etapuff) at (10.8,-1.35)
    {$\times\, \etaPuffToCore$};

\node[op] (losspuff) at (8.7,-3.0)
    {$\times(1-\etaPuffToCore)$};

\node[block, align=center] (edgefuel) at (13.8,-3.0)
    {Edge\\fuelling};

\node[op] (losscore) at (10.8,3.0)
    {$\times(1-\eta_{\mathrm{fuel}})$};

%--------------------------------------------------
% Source split
%--------------------------------------------------
\draw[line] (src.east) -- (split);

\draw[line] (split) |- (gcoretfc.west);
\draw[line] (split) |- (gpufftfc.west);

%--------------------------------------------------
% Core branch
%--------------------------------------------------
\draw[line] (gcoretfc.east) -- (cextcore.west);
\draw[line] (cextcore.east) -- (etacore.west);
\draw[line] (etacore.east) -- (gcore.west);
\draw[line] (gcore.east) -- (corefuel.west);

% Core non-fuelled fraction to edge fuel
\draw[line] (cextcore.north) |- (losscore.west);
\coordinate (edgefuelEast) at ($(edgefuel.east)+(0.7,0)$);

\draw[line]
    (losscore.east)
    -| (edgefuelEast)
    -- (edgefuel.east);

%--------------------------------------------------
% Puff branch
%--------------------------------------------------
\draw[line] (gpufftfc.east) -- (cpipe.west);
\draw[line] (cpipe.east) -- (gpuff.west);

% Puff fraction contributing to core fuel
\draw[line] (gpuff.east) -- (etapuff.west);
\draw[line] (etapuff.east) -- (corefuel.south |- etapuff.east) -- (corefuel.south);

% Puff fraction going to edge fuel
\draw[line] (gpuff.south) -- (losspuff.north);
\draw[line] (losspuff.east) -- (edgefuel.west);

\end{tikzpicture}
\caption{Schematic decomposition of the TFC throughput into core and puff fuelling pathways, neglecting possible wall outgassing. Greyed boxes identify the ``engineering'' quantities referred to in the present study. The efficiency of the extrusion/neutralisation processes for PI/NBI ($0 \leq c_\mathrm{ext} \leq 1$) and of the pipeline for puffing ($0 \leq c_\mathrm{pipe} \leq 1$) are important specifications, but of non-trivial quantification and hence not explicitly included herein.}
\label{fig:tfc_fuelling_pathways}
\end{figure*}

==> chart_summary_v2.tex <==
% \begin{figure}[p]
% \centering
% \makebox[\linewidth][c]{%
% \begin{adjustbox}{max totalsize={0.99\linewidth}{0.95\textheight},center}
% \begin{tikzpicture}[
%     scale=1.08,
%     transform shape,
%     node distance=1.25cm and 1.9cm,
%     font=\normalsize,
%     box/.style={
%         draw,
%         rounded corners=3pt,
%         align=center,
%         minimum width=3.8cm,
%         minimum height=1.0cm,
%         inner sep=5pt,
%         line width=0.7pt,
%         fill opacity=0,
%         text opacity=1
%     },
%     softbox/.style={box, draw=blue!55!black},
%     auxbox/.style={box, draw=teal!55!black},
%     outcome/.style={box, draw=violet!55!black},
%     group/.style={
%         draw,
%         dashed,
%         rounded corners=4pt,
%         inner sep=8pt,
%         line width=0.7pt
%     },
%     line/.style={-Latex, thick, draw=blue!65!black},
%     req/.style={-Latex, thick, dashed, draw=blue!65!black},
%     feedback/.style={-Latex, thick, draw=red!70!black},
%     reqfeedback/.style={-Latex, thick, dashed, draw=red!70!black},
%     softline/.style={-Latex, thick, draw=teal!60!black},
%     bothline/.style={<->, thick, >=Latex, draw=blue!65!black},
%     note/.style={
%         font=\small,
%         inner sep=2pt,
%         fill=white,
%         fill opacity=0.9,
%         text opacity=1,
%         rounded corners=1pt,
%         align=center
%     },
% ]

% % Central/right column first
% \node[auxbox, minimum width=3.9cm] (puffsplit)
% {Puffing\\{\footnotesize $\GammaQ,\; \GammaZ$}};

% \node[auxbox, anchor=south east] (imp)
%     at ([xshift=-0.75mm,yshift=2.5cm]puffsplit.north)
%     {Impurities in puff\\{\footnotesize $C_Z^{\mathrm{puff}}$}};

% \node[auxbox, anchor=south west, minimum width=3.2cm] (ftpuff)
%     at ([xshift=0.75mm,yshift=2.5cm]puffsplit.north)
%     {Puff tritium fraction\\{\footnotesize $f_T^{\mathrm{puff}}$}};

% \node[softbox, below=1.65cm of puffsplit, minimum width=3.8cm] (qz)
% {Exhaust\\{\footnotesize $c_{\rm Q}^{\rm out} ,\; \cZ,\; \cHe,\; \Gamma_\mathrm{tot}$}};

% \node[auxbox, below=1.75cm of qz, minimum width=4.0cm] (dir)
% {DIR\\{\footnotesize $f_{\rm T}^{\mathrm{DIR}},\; f_\mathrm{DIR}$}};

% \node[outcome, right=3.7cm of puffsplit, minimum width=4.2cm] (core)
% {Core plasma\\{\footnotesize $P_{\mathrm{fus}},\; f_{\rm T}^{\mathrm{core}},\; f_{\rm Z}^{\mathrm{core}}$}};

% \node[auxbox, above=1.6cm of core, minimum width=3.6cm] (pi)
% {Pellet injection\\{\footnotesize $\Gamma_{\mathrm{PI}}^\mathrm{core}, \; \Gamma_{\mathrm{T,PI}}^\mathrm{core}$}};

% \node[outcome, below=3.0cm of core, minimum width=4.5cm] (tss)
% {Tritium self-sufficiency\\{\footnotesize $I_{\mathrm{startup}},\; \mathrm{TBR}_r,\; t_\mathrm{d}$}};

% % Left column anchored from puffsplit/target
% \node[outcome, left=3.3cm of puffsplit, minimum width=4.8cm, minimum height=1.25cm] (target)
% {Target SEP/DIV conditions\\{\footnotesize $n_{e,\mathrm{sep}},\; T_e,\; p_{\mathrm{div}}$}};

% \node[softbox, left=1.75cm of target, minimum width=4.4cm] (divgeom)
% {DIV geometry\\{\footnotesize ducts, dome, magnetic topology, $\ldots$}};

% \node[auxbox, below=1.25cm of divgeom, minimum width=3.5cm] (bypass)
% {Pump bypass\\{\footnotesize $\fbp$}};

% \node[softbox, below=1.95cm of target, minimum width=3.9cm] (pumps)
% {Pumps\\{\footnotesize $C, \; S_\mathrm{\rm pump}, \; S_{\mathrm{eff}}, \; N_\mathrm{\rm pumps}$}};

% \node[auxbox, below=1.25cm of pumps, minimum width=3.0cm] (louver)
% {Louver\\{\footnotesize $f_{\ell}$}};

% % Group boxes
% \node[group, fit=(pumps)(louver)(bypass),
%       label={[font=\small, xshift=-1.5cm]above:{Vacuum system}}] (gvac) {};

% \node[group, fit=(imp)(ftpuff)(puffsplit)(qz),
%       label={[font=\small]above:{Puffing and exhaust}}] (gbalance) {};

% % Long coupling from puff tritium fraction to DIR
% \coordinate (ftpuff_loop1) at ($(core.east)+(3.8,2.0)$);
% \coordinate (ftpuff_loop2) at ($(tss.south east)+(2.2,-0.6)$);

% \draw[softline]
%     (ftpuff.north east)
%     to[out=-20,in=90] (ftpuff_loop1)
%     to[out=-90,in=20]
%     node[pos=0.5, right=4pt, note, text=teal!60!black]
%     {$\uparrow f_\mathrm{T}^\mathrm{puff} \Rightarrow \uparrow f_\mathrm{T}^\mathrm{DIR} \Rightarrow \uparrow f_\mathrm{DIR}$}
%     (ftpuff_loop2)
%     to[out=200,in=0] (dir.south east);

% % Solid arrows = direct physical or system coupling
% \draw[line] (imp.south) -- (puffsplit.north);
% \draw[line] (ftpuff.south) -- (puffsplit.north);
% \draw[line] (divgeom.east) -- (target.west);

% \draw[req] (divgeom.south east) -- (pumps.north west)
%     node[pos=0.72, above=5pt, note, text=teal!60!black]
%     {$C$};

% \draw[line]
%     (bypass.east) -- (pumps.west)
%     node[pos=0.72, below left=5pt and 2pt, note, text=teal!60!black]
%     {$\uparrow \fbp \;\Rightarrow\; \downarrow N_\mathrm{pumps}$};

% \draw[bothline] (target.south) -- (pumps.north)
%     node[midway, right=3pt, note, text=teal!60!black]
%     {$Q_\mathrm{req} = n_\mathrm{pumps} \, S_\mathrm{eff} \, p_\mathrm{div}$\\$S_\mathrm{eff} = S_\mathrm{eff}(p_\mathrm{div})$};

% \draw[req] (qz.west) -- (pumps.east);

% \draw[req]
%     (qz.west) --
%     node[midway, above right=4pt and 0.01pt, note, text=teal!60!black]
%     {$\uparrow \Gamma_{\mathrm{tot}} \;\Rightarrow\; \uparrow \downarrow p_{\mathrm{div}}$\\(depending on $\Gamma_Q^{\mathrm{puff}},\; \Gamma_Z^{\mathrm{puff}}$)}
%     (target.south east);

% \draw[line] (puffsplit.south) -- (qz.north);
% \draw[line] (qz.south) -- (dir.north);
% \draw[line] (puffsplit.east) -- (core.west);
% \draw[line] (core.south) -- (tss.north);
% \draw[line] (dir.east) -- (tss.west);

% % Dashed arrows = requirements / constraints
% \draw[req] (target.east) -- (puffsplit.west);
% \draw[req] (target.east) -- (imp.west);

% % Additional physical couplings
% \draw[softline, rounded corners=10pt]
%     (qz.east) to[out=0,in=180] (core.west);

% % Pellet injection requirement into core
% \draw[req] (pi.south) -- (core.north);

% % Pellet-related outflow to exhaust
% \draw[line]
%     (pi.south west) to[out=-140,in=35] (qz.east);

% % DIR to pellet injection
% \coordinate (pi_loop) at ($(tss.east)+(1.6,0.9)$);

% \draw[line]
%     (dir.east)
%     to[out=0,in=-110] (pi_loop)
%     to[out=70,in=-20]
%     node[pos=0.45, right=4pt, note, text=teal!60!black]
%     {$\uparrow f_\mathrm{T}^{\mathrm{DIR}} \,\&\, f_\mathrm{DIR} \gtrsim 0.7 \;\Rightarrow\; \downarrow f_{\mathrm{T,PI}}^{\mathrm{core}}$}
%     (pi.south east);

% % Soft coupling to self-sufficiency
% \draw[softline]
%     (puffsplit.north east) to[out=20,in=160] (tss.north west);

% % Louver effect on pumping
% \draw[line]
%     (louver.north) --
%     node[midway, right=3pt, note, text=teal!60!black]
%     {$\uparrow f_{\ell} \;\Rightarrow\; \downarrow S_{\mathrm{eff}}$}
%     (pumps.south);

% % Additional notes
% \node[note, text=teal!60!black, above right=10pt and 1.2cm of dir.east]
%     {$\uparrow f_\mathrm{DIR} \;\Rightarrow\; \downarrow I_{\mathrm{startup}},\; \downarrow \mathrm{TBR}_\mathrm{r}$};

% \node[note, text=teal!60!black, text width=3cm]
%     at ($(puffsplit.east)!0.52!(core.west)$)
%     {Q and impurities\\couple plasma performance};

% \end{tikzpicture}
% \end{adjustbox}%
% }
% \caption{
% Dashed arrows denote \emph{requirements/constraints}; solid arrows denote
% \emph{direct physical or system coupling}. Green boxes: operational knobs. Red boxes: design targets.}
% \label{fig:plasma_tfc_flowchart}
% \end{figure}

% In preamble:
% \usepackage{tikz}
% \usepackage{adjustbox}
% \usetikzlibrary{arrows.meta, positioning, calc, fit}

\begin{figure}[p]
\centering
\makebox[\linewidth][c]{%
\begin{adjustbox}{max totalsize={0.99\linewidth}{0.95\textheight},center}
\begin{tikzpicture}[
    scale=1.08,
    transform shape,
    node distance=1.25cm and 1.9cm,
    font=\normalsize,
    box/.style={
        draw,
        rounded corners=3pt,
        align=center,
        minimum width=3.8cm,
        minimum height=1.0cm,
        inner sep=5pt,
        line width=0.8pt,
        fill opacity=0.16,
        text opacity=1
    },
    softbox/.style={
        box,
        draw=cyan!75!black,
        fill=cyan!35
    },
    auxbox/.style={
        box,
        draw=green!55!black,
        fill=green!25
    },
    outcome/.style={
        box,
        draw=magenta!80!black,
        fill=magenta!22
    },
    group/.style={
        draw=gray!75!black,
        dashed,
        rounded corners=4pt,
        inner sep=8pt,
        line width=0.8pt
    },
    line/.style={-Latex, thick, draw=cyan!80!black},
    req/.style={-Latex, thick, dashed, draw=orange!90!black},
    feedback/.style={-Latex, thick, draw=red!80!black},
    reqfeedback/.style={-Latex, thick, dashed, draw=red!80!black},
    softline/.style={-Latex, thick, draw=green!60!black},
    bothline/.style={<->, thick, >=Latex, draw=cyan!80!black},
    note/.style={
        font=\small,
        inner sep=2pt,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        rounded corners=1pt,
        align=center
    },
]

% Central/right column first
\node[auxbox, minimum width=3.9cm] (puffsplit)
{Puffing\\{\footnotesize $\GammaQ,\; \GammaZ$}};

\node[auxbox, anchor=south east] (imp)
    at ([xshift=-0.75mm,yshift=2.5cm]puffsplit.north)
    {Impurities in puff\\{\footnotesize $C_Z^{\mathrm{puff}}$}};

\node[auxbox, anchor=south west, minimum width=3.2cm] (ftpuff)
    at ([xshift=0.75mm,yshift=2.5cm]puffsplit.north)
    {Puff tritium fraction\\{\footnotesize $f_T^{\mathrm{puff}}$}};

\node[softbox, below=1.65cm of puffsplit, minimum width=3.8cm] (qz)
{Exhaust\\{\footnotesize $c_{\rm Q}^{\rm out} ,\; \cZ,\; \cHe,\; \Gamma_\mathrm{tot}$}};

\node[auxbox, below=1.75cm of qz, minimum width=4.0cm] (dir)
{DIR\\{\footnotesize $f_{\rm T}^{\mathrm{DIR}},\; f_\mathrm{DIR}$}};

\node[outcome, right=3.7cm of puffsplit, minimum width=4.2cm] (core)
{Core plasma\\{\footnotesize $P_{\mathrm{fus}},\; f_{\rm T}^{\mathrm{core}},\; f_{\rm Z}^{\mathrm{core}}$}};

\node[auxbox, above=1.6cm of core, minimum width=3.6cm] (pi)
{Pellet injection\\{\footnotesize $\Gamma_{\mathrm{PI}}^\mathrm{core}, \; \Gamma_{\mathrm{T,PI}}^\mathrm{core}$}};

\node[outcome, below=3.0cm of core, minimum width=4.5cm] (tss)
{Tritium self-sufficiency\\{\footnotesize $I_{\mathrm{startup}},\; \mathrm{TBR}_r,\; t_\mathrm{d}$}};

% Left column anchored from puffsplit/target
\node[outcome, left=3.3cm of puffsplit, minimum width=4.8cm, minimum height=1.25cm] (target)
{Target SEP/DIV conditions\\{\footnotesize $n_{e,\mathrm{sep}},\; T_e,\; p_{\mathrm{div}}$}};

\node[softbox, left=1.75cm of target, minimum width=4.4cm] (divgeom)
{DIV geometry\\{\footnotesize ducts, dome, magnetic topology, $\ldots$}};

\node[auxbox, below=1.25cm of divgeom, minimum width=3.5cm] (bypass)
{Pump bypass\\{\footnotesize $\fbp$}};

\node[softbox, below=1.95cm of target, minimum width=3.9cm] (pumps)
{Pumps\\{\footnotesize $C, \; S_\mathrm{\rm pump}, \; S_{\mathrm{eff}}, \; N_\mathrm{\rm pumps}$}};

\node[auxbox, below=1.25cm of pumps, minimum width=3.0cm] (louver)
{Louver\\{\footnotesize $f_{\ell}$}};

% Group boxes
\node[group, fit=(pumps)(louver)(bypass),
      label={[font=\small, xshift=-1.5cm]above:{Vacuum system}}] (gvac) {};

\node[group, fit=(imp)(ftpuff)(puffsplit)(qz),
      label={[font=\small]above:{Puffing and exhaust}}] (gbalance) {};

% Long coupling from puff tritium fraction to DIR
\coordinate (ftpuff_loop1) at ($(core.east)+(3.8,2.0)$);
\coordinate (ftpuff_loop2) at ($(tss.south east)+(2.2,-0.6)$);

\draw[softline]
    (ftpuff.north east)
    to[out=-20,in=90] (ftpuff_loop1)
    to[out=-90,in=20]
    node[pos=0.5, right=4pt, note, text=green!55!black]
    {$\uparrow f_\mathrm{T}^\mathrm{puff} \Rightarrow \uparrow f_\mathrm{T}^\mathrm{DIR} \Rightarrow \uparrow f_\mathrm{DIR}$}
    (ftpuff_loop2)
    to[out=200,in=0] (dir.south east);

% Solid arrows = direct physical or system coupling
\draw[line] (imp.south) -- (puffsplit.north);
\draw[line] (ftpuff.south) -- (puffsplit.north);
\draw[line] (divgeom.east) -- (target.west);

\draw[req] (divgeom.south east) -- (pumps.north west)
    node[pos=0.72, above=5pt, note, text=orange!90!black]
    {$C$};

\draw[line]
    (bypass.east) -- (pumps.west)
    node[pos=0.72, below left=5pt and 2pt, note, text=green!55!black]
    {$\uparrow \fbp \;\Rightarrow\; \downarrow N_\mathrm{pumps}$};

\draw[bothline] (target.south) -- (pumps.north)
    node[midway, right=3pt, note, text=green!55!black]
    {$Q_\mathrm{req} = n_\mathrm{pumps} \, S_\mathrm{eff} \, p_\mathrm{div}$\\$S_\mathrm{eff} = S_\mathrm{eff}(p_\mathrm{div})$};

\draw[req] (qz.west) -- (pumps.east);

\draw[req]
    (qz.west) --
    node[midway, above right=4pt and 0.01pt, note, text=orange!90!black]
    {$\uparrow \Gamma_{\mathrm{tot}} \;\Rightarrow\; \uparrow p_{\mathrm{div}}$\\(depending on $\Gamma_Q^{\mathrm{puff}},\; \Gamma_Z^{\mathrm{puff}}$)}
    (target.south east);

\draw[line] (puffsplit.south) -- (qz.north);
\draw[line] (qz.south) -- (dir.north);
\draw[line] (puffsplit.east) -- (core.west);
\draw[line] (core.south) -- (tss.north);
\draw[line] (dir.east) -- (tss.west);

% Dashed arrows = requirements / constraints
\draw[req] (target.east) -- (puffsplit.west);
\draw[req] (target.east) -- (imp.west);

% Additional physical couplings
\draw[softline, rounded corners=10pt]
    (qz.east) to[out=0,in=180] (core.west);

% Pellet injection requirement into core
\draw[req] (pi.south) -- (core.north);

% Pellet-related outflow to exhaust
\draw[line]
    (pi.south west) to[out=-140,in=35] (qz.east);

% DIR to pellet injection
\coordinate (pi_loop) at ($(tss.east)+(1.6,0.9)$);

% \draw[line]
%     (dir.east)
%     to[out=0,in=-110] (pi_loop)
%     to[out=70,in=-20]
    
%     (pi.south east);

% Soft coupling to self-sufficiency
\draw[softline]
    (puffsplit.north east) to[out=20,in=160] (tss.north west);

% Louver effect on pumping
\draw[line]
    (louver.north) --
    node[midway, right=3pt, note, text=green!55!black]
    {$\uparrow f_{\ell} \;\Rightarrow\; \downarrow S_{\mathrm{eff}}$}
    (pumps.south);

% Additional notes
\node[note, text=green!55!black, above right=10pt and 1.2cm of dir.east]
    {$\uparrow f_\mathrm{DIR} \;\Rightarrow\; \downarrow I_{\mathrm{startup}},\; \downarrow \mathrm{TBR}_\mathrm{r}$};

\node[note, text=cyan!80!black, text width=3cm]
    at ($(puffsplit.east)!0.52!(core.west)$)
    {Q and impurities\\couple plasma performance};

\end{tikzpicture}
\end{adjustbox}%
}
\caption{
Dashed arrows denote \emph{requirements/constraints}; solid arrows denote
\emph{direct physical or system coupling}. Green boxes: operational knobs. Magenta boxes: design targets. Cyan boxes: system/plasma-response quantities.}
\label{fig:plasma_tfc_flowchart}
\end{figure}
